Robust Inference for Convex Pairwise Difference Estimators

This paper develops distribution theory and bootstrap-based inference methods for a broad class of convex pairwise difference estimators. These estimators minimize a kernel-weighted convex-in-parameter function over observation pairs with similar covariates, where the similarity is governed by a localization (bandwidth) parameter. While classical results establish asymptotic normality under restrictive bandwidth conditions, we show that valid Gaussian and bootstrap-based inference remains possible under substantially weaker assumptions. First, we extend the theory of small bandwidth asymptotics to convex pairwise difference estimation settings, deriving robust Gaussian approximations even when a smaller than standard bandwidth is used. Second, we employ a debiasing procedure based on generalized jackknifing to enable inference with larger bandwidths, while preserving convexity of the objective function. Third, we construct a novel bootstrap method that adjusts for bandwidth-induced variance distortions, yielding valid inference across a wide range of bandwidth choices. Our proposed inference method enjoys demonstrably greater robustness, while retaining the practical appeal of convex pairwise difference estimators.

==> fig-CF.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=13.8cm,
    height=8cm,
    xmin=0, xmax=1.02,
    ymin=0.02, ymax=1.05,
    axis lines=left,
    xlabel={$h_n$},
    xlabel style={at={(axis description cs:0.985,-0.025)}, anchor=north},
    ylabel={Coverage},
    ylabel style={at={(axis description cs:-0.035,0.5)}, anchor=center},
    xtick=\empty,
    ytick={0.8,1.0},
    yticklabels={$1-\alpha$,1},
    clip=false,
    samples=500
]

% Threshold locations
\def\xsmall{0.05}
\def\xclassical{0.4}
\def\xbiasa{0.55}   % moved left: where blue/red begin to diverge
\def\xbiasb{0.70}   % moved left: where cyan/orange begin to diverge

% Nominal level across full axis
\addplot[dashed, gray!70, line width=0.7pt, domain=0:1.02] {0.8};

% Reference lines
\addplot[dashed, gray!70, line width=0.7pt] coordinates {(\xsmall,0.02) (\xsmall,1.02)};
\addplot[dashed, gray!70, line width=0.7pt] coordinates {(\xclassical,0.02) (\xclassical,1.02)};
\addplot[dashed, gray!70, line width=0.7pt] coordinates {(\xbiasa,0.02) (\xbiasa,1.02)};
\addplot[dashed, gray!70, line width=0.7pt] coordinates {(\xbiasb,0.02) (\xbiasb,1.02)};

% Yellow Dashed-Dotted: classical
\addplot[
    color=orange!95!black,
    dashdotted,
    line width=1pt,
    domain=\xsmall:0.8
]
{0.792
 + 0.175*(1 - 1/(1+exp(-(x-0.31)/0.055)))
 - 0.845*(1/(1+exp(-(x-0.72)/0.050)))
};

% Cyan Dashed: classical debiased
\addplot[
    color=cyan!70!black,
    dashed,
    line width=1pt,
    domain=\xsmall:0.95
]
{0.807
 + 0.160*(1 - 1/(1+exp(-(x-0.295)/0.055)))
 - 0.820*(1/(1+exp(-(x-0.865)/0.048)))
};

% Red Dotted: small-bandwidth, slightly below 1-alpha
\addplot[
    color=red!85!black,
    densely dotted,
    line width=1pt,
    domain=\xsmall:.8
]
{0.797
 + 0.008*exp(-((x-0.65)^2)/(0.15^2))
 - 0.845*(1/(1+exp(-(x-0.715)/0.050)))
};

% Blue Solid: small-bandwidth debiased, slightly above 1-alpha
\addplot[
    color=blue!85!black,
    solid,
    line width=1pt,
    domain=\xsmall:.96
]
{0.805
 + 0.004*exp(-((x-0.55)^2)/(0.19^2))
 - 0.820*(1/(1+exp(-(x-0.862)/0.048)))
};

% Labels under each vertical line
\node[anchor=north, font=\scriptsize] at (axis cs:\xsmall,-0.01) {$n^2 h_n^d \to \infty$};
\node[anchor=north, font=\scriptsize] at (axis cs:\xclassical,-0.01) {$n h_n^d \to \infty$};
\node[anchor=north, font=\scriptsize] at (axis cs:\xbiasa,-0.01) {$n h_n^{4} \to 0$};
\node[anchor=north, font=\scriptsize] at (axis cs:\xbiasb,-0.01) {$n h_n^{8} \to 0$};

% Manual legend moved left to almost touch xsmall
\draw[orange!95!black, dashdotted, line width=1pt]
    (axis cs:0.075,0.48) -- (axis cs:0.135,0.48);
\node[anchor=west, font=\tiny] at (axis cs:0.14,0.48)
    {$\mathsf{CF}_{n,1-\alpha}(1,0)$};

\draw[cyan!70!black, dashed, line width=1pt]
    (axis cs:0.075,0.42) -- (axis cs:0.135,0.42);
\node[anchor=west, font=\tiny] at (axis cs:0.14,0.42)
    {$\mathsf{CF}_{n,1-\alpha}(1,1)$};

\draw[red!85!black, densely dotted, line width=1pt]
    (axis cs:0.075,0.36) -- (axis cs:0.135,0.36);
\node[anchor=west, font=\tiny] at (axis cs:0.14,0.36)
    {$\mathsf{CF}_{n,1-\alpha}(3^{1/d},0)$};

\draw[blue!85!black, solid, line width=1pt]
    (axis cs:0.075,0.30) -- (axis cs:0.135,0.30);
\node[anchor=west, font=\tiny] at (axis cs:0.14,0.30)
    {$\mathsf{CF}_{n,1-\alpha}(3^{1/d},1)$};

\end{axis}
\end{tikzpicture}
\caption{Schematic coverage functions for four bootstrap confidence interval procedures.}
\label{fig:coverage-schematic}
\end{figure}
